The Gluon Self-Energy in the Coulomb and Temporal Axial Gauges via the Pinch Technique

The $S$-matrix pinch technique is used to derive an effective gluon self-energy to one-loop order, when the theory is quantized in the Coulomb gauge (CG) and in the temporal axial gauge (TAG). When the pinch contributions are added, the gluon self-energies calculated in CG and TAG turn out to be identical and coincide with the result previously obtained with covariant gauges. The issue of gauge independence of several quantities in hot QCD is discussed from the pinch technique point of view. It is also pointed out that the spurious singularities which appear in TAG calculations cancel out once the pinch contributions are combined.

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
##1 neg rotate ##2 ##3 scale neg exch neg exch
translate

==> (inline-ps-1) <==
currentpoint grestore moveto
